Neural Cages for Detail-Preserving 3D Deformations

We propose a novel learnable representation for detail-preserving shape deformation. The goal of our method is to warp a source shape to match the general structure of a target shape, while preserving the surface details of the source. Our method extends a traditional cage-based deformation technique, where the source shape is enclosed by a coarse control mesh termed \emph{cage}, and translations prescribed on the cage vertices are interpolated to any point on the source mesh via special weight functions. The use of this sparse cage scaffolding enables preserving surface details regardless of the shape's intricacy and topology. Our key contribution is a novel neural network architecture for predicting deformations by controlling the cage. We incorporate a differentiable cage-based deformation module in our architecture, and train our network end-to-end. Our method can be trained with common collections of 3D models in an unsupervised fashion, without any cage-specific annotations. We demonstrate the utility of our method for synthesizing shape variations and deformation transfer.

==> (inline-0) <==
\begin{longtable}{*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}} }
\caption{The deformation results of the \textit{chair} category.}\label{tab:chairs}\\
	\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}\\\midrule
	\endfirsthead
	\\
	\multicolumn{9}{l}{\textit{Continued from the last page}}\\\midrule
	{Source}&{Deformed}&{Target}&{Source}&{Deformed}&{Target}&{Source}&{Deformed}&{Target} \\\midrule
	\endhead
	\\\midrule\multicolumn{9}{l}{\textit{Continued on the next page}} \\
	\endfoot
	\endlastfoot
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_00}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_01}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_02}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_03}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_04}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_05}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_06}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_07}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_08}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_09}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_10}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_11}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_12}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_13}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_14}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_15}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_16}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_17}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_18}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_19}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_20}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_21}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_22}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_23}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_24}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_25}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_26}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_27}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_28}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_29}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_30}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_31}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_32}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_33}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_34}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_35}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_36}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_37}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_38}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_39}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_40}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_41}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_42}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_43}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_44}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_45}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_46}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_47}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_48}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_49}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_50}}\\
		\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_51}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_52}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_53}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_54}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_55}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_56}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_57}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_58}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_59}}\\
		\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_60}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_61}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_62}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_63}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_64}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_65}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_66}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_67}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_68}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_69}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_70}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_71}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_72}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_73}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_74}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_75}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_76}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_77}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_78}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_79}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_80}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_81}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_82}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_83}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_84}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_85}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_86}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_87}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_88}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_89}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_90}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_91}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_92}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_93}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_94}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_95}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_96}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_97}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_98}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/chairs/all_99}}\\\bottomrule
\end{longtable}	

\begin{longtable}{*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}} }
	\caption{The deformation results of the \textit{table} category.}	\label{tab:tables}\\
	\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}\\\midrule
	\endfirsthead
	\\
	\multicolumn{9}{l}{\textit{Continued from the last page}}\\\midrule
	{Source}&{Deformed}&{Target}&{Source}&{Deformed}&{Target}&{Source}&{Deformed}&{Target} \\\midrule
	\endhead
	\\\midrule\multicolumn{9}{l}{\textit{Continued on the next page}} \\
	\endfoot
	\endlastfoot
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_00}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_01}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_02}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_03}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_04}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_05}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_06}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_07}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_08}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_09}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_10}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_11}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_12}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_13}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_14}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_15}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_16}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_17}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_18}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_19}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_20}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_21}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_22}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_23}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_24}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_25}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_26}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_27}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_28}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_29}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_30}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_31}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_32}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_33}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_34}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_35}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_36}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_37}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_38}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_39}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_40}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_41}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_42}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_43}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_44}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_45}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_46}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_47}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_48}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_49}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_50}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_51}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_52}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_53}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_54}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_55}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_56}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_57}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_58}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_59}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_60}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_61}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_62}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_63}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_64}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_65}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_66}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_67}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_68}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_69}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_70}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_71}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_72}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_73}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_74}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_75}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_76}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_77}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_78}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_79}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_80}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_81}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_82}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_83}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_84}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_85}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_86}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_87}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_88}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_89}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_90}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_91}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_92}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_93}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_94}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_95}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_96}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_97}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_98}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/tables/all_99}}\\\bottomrule
\end{longtable}	

\begin{longtable}{*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}}:*{3}{m{0.11\linewidth}} }	\caption{The deformation results of the \textit{car} category.}	\label{tab:cars}\\
	\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}\\\midrule
	\endfirsthead
	\\
	\multicolumn{9}{l}{\textit{Continued from the last page}}\\\midrule
	\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target}&\makecell{Source}&\makecell{Deformed}&\makecell{Target} \\\midrule
	\endhead
	\\\midrule\multicolumn{9}{l}{\textit{Continued on the next page}} \\
	\endfoot
	\endlastfoot
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_00}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_01}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_02}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_03}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_04}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_05}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_06}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_07}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_08}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_09}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_10}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_11}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_12}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_13}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_14}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_15}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_16}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_17}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_18}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_19}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_20}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_21}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_22}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_23}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_24}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_25}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_26}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_27}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_28}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_29}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_30}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_31}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_32}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_33}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_34}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_35}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_36}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_37}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_38}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_39}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_40}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_41}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_42}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_43}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_44}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_45}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_46}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_47}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_48}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_49}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_50}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_51}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_52}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_53}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_54}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_55}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_56}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_57}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_58}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_59}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_60}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_61}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_62}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_63}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_64}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_65}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_66}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_67}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_68}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_69}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_70}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_71}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_72}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_73}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_74}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_75}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_76}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_77}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_78}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_79}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_80}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_81}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_82}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_83}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_84}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_85}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_86}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_87}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_88}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_89}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_90}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_91}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_92}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_93}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_94}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_95}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_96}}&
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_97}}&
	\multicolumn{3}{p{0.33\linewidth}}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_98}}\\
	\multicolumn{3}{p{0.33\linewidth}:}{\includegraphics[width=\linewidth]{figures/shapenet/cars/all_99}}\\\bottomrule
\end{longtable}	

\begin{longtable}{p{0.11\linewidth}:*{4}{p{0.11\linewidth}}:*{4}{p{0.11\linewidth}}}
\caption{Additional results for humanoid deformation and deformation transfer to new characters. The target poses are shown on the left in green, the template source (fixed during training) and the novel new sources are shown on the top in brown. We exhibit two training results, using a rest pose template source and using a t-pose template source, shown on the left and right half of the table respectively.}\label{tab:dt}\\
\makecell{target} & \makecell{training source} &\multicolumn{3}{m{0.33\linewidth}}{\makecell{novel sources}} & \makecell{training source} & \multicolumn{3}{m{0.33\linewidth}}{\makecell{novel source}}\\
&{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sa}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-Sa}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/Skeleton_normalized}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/robot_normalized}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0000-Sa}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/faust_fat_female_normalized}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/skeleton_tpose_normalized}} &
{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/robot_tpose_normalized}} \\\midrule
\endfirsthead
%\\
\multicolumn{9}{l}{\textit{Continued from the last page}}\\\midrule
\makecell{target} & \makecell{training source} &\multicolumn{3}{m{0.33\linewidth}}{\makecell{novel sources}} & \makecell{training source} & \multicolumn{3}{m{0.33\linewidth}}{\makecell{novel source}}\\
&\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sa}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-Sa}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/Skeleton_normalized}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/robot_normalized}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0000-Sa}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/faust_fat_female_normalized}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/skeleton_tpose_normalized}} &
\makecell{\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/robot_tpose_normalized}} \\\midrule
\endhead
\\\midrule\multicolumn{7}{l}{\textit{Continued on the next page}} \\
\endfoot
\endlastfoot
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0000-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0000-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0000-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0000-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0000-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0000-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0000-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0001-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0001-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0001-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0001-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0001-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0001-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0001-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0001-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0001-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0002-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0002-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0002-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0002-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0002-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0002-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0002-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0002-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0002-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0003-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0003-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0003-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0003-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0003-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0003-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0003-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0003-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0003-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0004-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0004-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0004-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0004-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0004-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0004-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0004-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0004-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0004-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0005-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0005-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0005-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0005-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0005-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0005-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0005-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0005-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0005-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0006-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0006-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0006-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0006-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0006-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0006-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0006-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0006-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0006-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0007-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0007-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0007-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0007-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0007-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0007-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0007-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0007-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0007-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0008-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0008-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0008-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0008-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0008-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0008-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0008-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0008-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0008-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0009-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0009-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0009-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0009-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0009-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0009-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0009-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0009-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0009-Sab} \\
	\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0010-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0010-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0010-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0010-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0010-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0010-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0010-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0010-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0010-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0011-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0011-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0011-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0011-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0011-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0011-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0011-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0011-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0011-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0012-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0012-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0012-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0012-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0012-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0012-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0012-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0012-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0012-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0013-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0013-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0013-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0013-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0013-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0013-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0013-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0013-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0013-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0014-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0014-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0014-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0014-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0014-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0014-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0014-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0014-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0014-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0015-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0015-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0015-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0015-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0015-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0015-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0015-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0015-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0015-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0016-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0016-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0016-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0016-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0016-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0016-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0016-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0016-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0016-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0017-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0017-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0017-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0017-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0017-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0017-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0017-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0017-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0017-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0018-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0018-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0018-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0018-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0018-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0018-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0018-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0018-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0018-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0019-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0019-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0019-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0019-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0019-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0019-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0019-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0019-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0019-Sab} \\
	\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0020-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0020-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0020-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0020-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0020-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0020-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0020-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0020-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0020-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0021-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0021-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0021-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0021-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0021-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0021-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0021-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0021-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0021-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0022-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0022-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0022-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0022-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0022-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0022-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0022-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0022-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0022-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0023-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0023-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0023-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0023-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0023-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0023-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0023-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0023-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0023-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0024-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0024-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0024-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0024-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0024-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0024-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0024-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0024-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0024-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0025-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0025-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0025-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0025-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0025-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0025-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0025-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0025-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0025-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0026-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0026-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0026-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0026-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0026-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0026-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0026-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0026-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0026-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0027-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0027-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0027-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0027-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0027-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0027-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0027-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0027-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0027-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0028-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0028-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0028-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0028-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0028-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0028-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0028-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0028-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0028-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0029-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0029-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0029-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0029-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0029-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0029-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0029-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0029-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0029-Sab} \\
	\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0030-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0030-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0030-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0030-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0030-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0030-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0030-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0030-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0030-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0031-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0031-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0031-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0031-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0031-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0031-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0031-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0031-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0031-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0032-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0032-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0032-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0032-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0032-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0032-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0032-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0032-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0032-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0033-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0033-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0033-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0033-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0033-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0033-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0033-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0033-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0033-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0034-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0034-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0034-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0034-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0034-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0034-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0034-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0034-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0034-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0035-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0035-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0035-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0035-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0035-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0035-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0035-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0035-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0035-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0036-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0036-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0036-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0036-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0036-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0036-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0036-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0036-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0036-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0037-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0037-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0037-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0037-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0037-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0037-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0037-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0037-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0037-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0038-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0038-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0038-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0038-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0038-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0038-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0038-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0038-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0038-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0039-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0039-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0039-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0039-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0039-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0039-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0039-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0039-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0039-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0040-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0040-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0040-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0040-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0040-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0040-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0040-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0040-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0040-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0041-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0041-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0041-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0041-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0041-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0041-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0041-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0041-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0041-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0042-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0042-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0042-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0042-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0042-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0042-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0042-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0042-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0042-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0043-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0043-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0043-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0043-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0043-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0043-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0043-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0043-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0043-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0044-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0044-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0044-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0044-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0044-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0044-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0044-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0044-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0044-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0045-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0045-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0045-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0045-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0045-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0045-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0045-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0045-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0045-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0046-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0046-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0046-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0046-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0046-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0046-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0046-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0046-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0046-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0047-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0047-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0047-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0047-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0047-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0047-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0047-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0047-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0047-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0048-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0048-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0048-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0048-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0048-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0048-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0048-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0048-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0048-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0049-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0049-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0049-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0049-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0049-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0049-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0049-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0049-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0049-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0050-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0050-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0050-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0050-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0050-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0050-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0050-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0050-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0050-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0051-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0051-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0051-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0051-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0051-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0051-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0051-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0051-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0051-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0052-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0052-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0052-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0052-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0052-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0052-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0052-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0052-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0052-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0053-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0053-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0053-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0053-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0053-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0053-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0053-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0053-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0053-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0054-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0054-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0054-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0054-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0054-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0054-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0054-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0054-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0054-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0055-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0055-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0055-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0055-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0055-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0055-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0055-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0055-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0055-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0056-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0056-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0056-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0056-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0056-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0056-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0056-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0056-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0056-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0057-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0057-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0057-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0057-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0057-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0057-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0057-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0057-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0057-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0058-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0058-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0058-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0058-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0058-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0058-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0058-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0058-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0058-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0059-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0059-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0059-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0059-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0059-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0059-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0059-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0059-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0059-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0060-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0060-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0060-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0060-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0060-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0060-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0060-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0060-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0061-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0061-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0061-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0061-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0061-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0061-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0061-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0061-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0061-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0062-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0062-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0062-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0062-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0062-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0062-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0062-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0062-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0062-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0063-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0063-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0063-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0063-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0063-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0063-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0063-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0063-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0063-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0064-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0064-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0064-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0064-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0064-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0064-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0064-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0064-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0064-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0065-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0065-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0065-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0065-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0065-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0065-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0065-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0065-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0065-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0066-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0066-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0066-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0066-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0066-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0066-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0066-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0066-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0066-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0067-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0067-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0067-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0067-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0067-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0067-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0067-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0067-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0067-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0068-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0068-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0068-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0068-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0068-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0068-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0068-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0068-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0068-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0069-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0069-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0069-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0069-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0069-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0069-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0069-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0069-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0069-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0070-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0070-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0070-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0070-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0070-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0070-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0070-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0070-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0070-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0071-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0071-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0071-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0071-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0071-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0071-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0071-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0071-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0071-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0072-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0072-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0072-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0072-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0072-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0072-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0072-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0072-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0072-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0073-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0073-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0073-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0073-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0073-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0073-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0073-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0073-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0073-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0074-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0074-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0074-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0074-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0074-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0074-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0074-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0074-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0074-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0075-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0075-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0075-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0075-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0075-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0075-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0075-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0075-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0075-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0076-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0076-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0076-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0076-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0076-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0076-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0076-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0076-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0076-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0077-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0077-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0077-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0077-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0077-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0077-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0077-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0077-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0077-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0078-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0078-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0078-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0078-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0078-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0078-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0078-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0078-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0078-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0079-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0079-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0079-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0079-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0079-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0079-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0079-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0079-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0079-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0000-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0080-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0080-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0080-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0080-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0080-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0080-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0080-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0080-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0081-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0081-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0081-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0081-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0081-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0081-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0081-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0081-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0081-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0082-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0082-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0082-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0082-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0082-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0082-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0082-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0082-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0082-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0083-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0083-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0083-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0083-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0083-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0083-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0083-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0083-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0083-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0084-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0084-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0084-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0084-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0084-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0084-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0084-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0084-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0084-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0085-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0085-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0085-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0085-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0085-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0085-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0085-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0085-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0085-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0086-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0086-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0086-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0086-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0086-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0086-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0086-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0086-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0086-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0087-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0087-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0087-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0087-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0087-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0087-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0087-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0087-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0087-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0088-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0088-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0088-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0088-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0088-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0088-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0088-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0088-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0088-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0089-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0089-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0089-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0089-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0089-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0089-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0089-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0089-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0089-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0090-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0090-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0090-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0090-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0090-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0090-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0090-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0090-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0090-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0091-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0091-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0091-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0091-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0091-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0091-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0091-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0091-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0091-Sab}\\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0092-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0092-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0092-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0092-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0092-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0092-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0092-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0092-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0092-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0093-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0093-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0093-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0093-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0093-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0093-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0093-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0093-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0093-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0094-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0094-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0094-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0094-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0094-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0094-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0094-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0094-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0094-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0095-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0095-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0095-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0095-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0095-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0095-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0095-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0095-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0095-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0096-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0096-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0096-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0096-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0096-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0096-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0096-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0096-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0096-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0097-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0097-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0097-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0097-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0097-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0097-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0097-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0097-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0097-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0098-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0098-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0098-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0098-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0098-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0098-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0098-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0098-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0098-Sab} \\
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0099-Sb}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_test/template-0099-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_retarget/template-0099-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/rest_opt_skeleton/template-0099-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/my_surreal_robot/template-0099-Sab}&
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_test/template-0099-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_retarget/template-0099-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_skeleton/template-0099-Sab} &
\includegraphics[width=\linewidth]{figures/supp_dt/tpose_robot/template-0099-Sab} \\\bottomrule
\end{longtable}
